Tight Approximation Ratio for Minimum Maximal Matching

We study a combinatorial problem called Minimum Maximal Matching, where we are asked to find in a general graph the smallest that can not be extended. We show that this problem is hard to approximate with a constant smaller than 2, assuming the Unique Games Conjecture. As a corollary we show, that Minimum Maximal Matching in bipartite graphs is hard to approximate with constant smaller than $\frac{4}{3}$, with the same assumption. With a stronger variant of the Unique Games Conjecture --- that is Small Set Expansion Hypothesis --- we are able to improve the hardness result up to the factor of $\frac{3}{2}$.

==> figures/bipartite-mmm.tex <==
\documentclass[tikz,crop]{standalone}

\usetikzlibrary{backgrounds,patterns,decorations.pathmorphing}

\begin{document}
    \begin{tikzpicture}[
            every label/.append style={rectangle, font=\Large}]

        \clip (-6,-6) rectangle (6,6);

        \foreach \i in {0,...,5} {
            \pgfmathsetmacro{\l}{4.5 - \i * .6};
            \foreach \j in {0,...,7} {
                \pgfmathsetmacro{\r}{4.5 - \j * .7};
                \draw[lightgray] (-4, \l) -- (4, \r);
                \draw[lightgray] (4, -\l) -- (-4, -\r);
            }
        }

        \foreach \i in {0,...,9} {
            \pgfmathsetmacro{\l}{-4.5 + \i * 5/10};
            \pgfmathsetmacro{\r}{0 + \i * 5/10};
            \draw[gray,thick, decorate, decoration=snake] (-4, \l) -- (4, \r);
        }

        \draw[lightgray,thick,fill=lightgray!20] (-4, 3) ellipse (1 and 1.9);
        \draw[lightgray,thick,fill=lightgray!20] (-4, -2) ellipse (1 and 2.9);

        \draw[lightgray,thick,fill=lightgray!20] (4, 2) ellipse (1 and 2.9);
        \draw[lightgray,thick,fill=lightgray!20] (4, -3) ellipse (1 and 1.9);

        \node[draw=none] at (-4, 3) {\Large{\(I_L\)}};
        \node[draw=none] at (4, -3) {\Large{\(I_R\)}};
        \node[draw=none] at (-4, -2) {\Large{\(M_L\)}};
        \node[draw=none] at (4, 2) {\Large{\(M_R\)}};

    \end{tikzpicture}
\end{document}

==> figures/card-match.tex <==
\documentclass[tikz,crop]{standalone}

\usetikzlibrary{backgrounds,patterns}

\begin{document}
\begin{tikzpicture}[
        every node/.style={draw,pattern=crosshatch dots,circle},
        every label/.append style={rectangle, font=\Large}]
    \tikzstyle{layer}=[lightgray,thick,fill=gray!30,rounded corners=20pt]
    \tikzstyle{dim}=[draw=black!50,pattern color=black!50];

    \clip (-10,-6) rectangle (10,6);
    \draw[lightgray,thick,fill=lightgray!20] (0,0) ellipse (10 and 12);

    \draw[layer] (-8.5,3) rectangle (8.5, 5);
    \draw[layer] (-9,.5) rectangle (9, 2.5);
    \draw[layer] (-8.7,-2) rectangle (8.7, 0);
    \draw[layer] (-8,-4.5) rectangle (8, -2.5);



    \node[inner sep=6pt,label={below:\((x, S)\)}] (xs) at (2,-3.5) {};
    \node[label={above:\((x, R\setminus(S \cup \{r_x\}))\)}] (xcs) at (0, 4)
    {};


    \draw[line width=4pt] (xs) to[out=80,in=-30]
    node[draw=none,fill=none,midway,label={right:\(F^0\)}] {} (xcs);

    \node[dim,inner sep=6pt] (xs1) at (-6.5,-3.5) {};
    \node[dim,inner sep=6pt] (xs2) at (-4,-3.5) {};
    \node[dim,inner sep=6pt] (xs3) at (-1.5,-3.5) {};
    \node[dim,inner sep=6pt] (xs4) at (5.5,-3.5) {};

    \draw[thick] (xs) to[out=220,in=320] (xs1);
    \draw[thick] (xs) to[out=130,in=60]
        node[draw=none,fill=none,midway,label={above:\(F^1\)}] {}
        (xs2);
    \draw[thick] (xs) to[out=160,in=20] (xs3);
    \draw[thick] (xs)
    to[out=20,in=150] (xs4);

\end{tikzpicture}
\end{document}
